PlaTIBART: a Platform for Transactive IoT Blockchain Applications with Repeatable Testing

With the advent of blockchain-enabled IoT applications, there is an increased need for related software patterns, middleware concepts, and testing practices to ensure adequate quality and productivity. IoT and blockchain each provide different design goals, concepts, and practices that must be integrated, including the distributed actor model and fault tolerance from IoT and transactive information integrity over untrustworthy sources from blockchain. Both IoT and blockchain are emerging technologies and both lack codified patterns and practices for development of applications when combined. This paper describes PlaTIBART, which is a platform for transactive IoT blockchain applications with repeatable testing that combines the Actor pattern (which is a commonly used model of computation in IoT) together with a custom Domain Specific Language (DSL) and test network management tools. We show how PlaTIBART has been applied to develop, test, and analyze fault-tolerant IoT blockchain applications.

==> pic2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{lmodern}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}

%\setlength\oddsidemargin{0in}

\begin{document}
	
	% declare that we use 2 layers= background & main
	\pgfdeclarelayer{background}
	\pgfsetlayers{background,main}

	% define styles, similar to CSS 
	\newcommand*\ab{.4}
	\tikzset{
		net node/.style = {circle, minimum width=2.75*\ab cm, inner sep=2pt, outer sep=0pt, draw},
		net node2/.style = {circle, minimum width=2.75*\ab cm, inner sep=7pt, outer sep=0pt, draw, fill=white!100},
		net root node/.style = {net node, minimum width=3*\ab cm},
		dashed connect/.style = {line width=2pt,dashed, draw=blue!50!cyan!25!black},
		net connect/.style = {line width=3pt, draw=blue!50!cyan!25!black},
		snake it/.style = {line width=2pt,decorate, decoration=snake, draw=blue!50!cyan!25!black},
		texter/.style = {draw, rectangle,anchor=west},
	}

	\begin{tikzpicture}
		
		% draw nodes
		\foreach \i in {0,...,4} {
			% draw wrapper nodes
			\path (-90+\i*72:2.25) node (i\i) [net node] {Wrapper};
			% draw geth nodes
			\path (-90+\i*72:4.5) node (o\i) [net node2] {geth};
			% draw the json-rpc thick lines 
			\path [net connect] (i\i) -- (o\i);
		
			% draw eclipse around node pairs
			\draw let \p1=(o\i), \p2=(i\i), \n1={atan2(\y2-\y1,\x2-\x1)}, \n2={veclen(\y2-\y1,\x2-\x1)}
			% no clue why 4*\n1 works, just played with it + radius
			in ($ (o\i)!0.5!(i\i) $) ellipse [x radius=\n2/2+30pt, y radius=1.1cm,rotate=90-4*\n1];
		}
	
		% draw the perimeter lines, needs to be background due to snake line overdrawing into geth
		\begin{pgfonlayer}{background}
			% loop through list tupple
			\foreach \x/\nodename in {o/snake it, i/dashed connect}
				% draw connector lines
				\path [\nodename] (\x0) -- (\x1) -- (\x2) -- (\x3) -- (\x4) -- (\x0);
		\end{pgfonlayer}
	
		% define variables for 'key' dimensions
		\newcommand{\y}{-3.2}
		\newcommand{\x}{-3.5}
		\newcommand{\yscale}{0.7}
		\newcommand{\keylinestart}{2.1}
		\newcommand{\keylineend}{1.5}
		
		% define values tuple 'list'
		\newcommand{\mylist} { dashed connect/.5/Off-Blockchain, net connect/2.5/Management APIs, snake it/1.5/On-Blockchain }
	
		% loop through the 'list' 
		\foreach \nodename/\spacer/\text in \mylist {
	
			% draw 'sample' line
			\draw [\nodename] (\x-\keylineend,\y-\spacer*\yscale) -- (\x-\keylinestart,\y-\spacer*\yscale);	
			% draw 'sample' text
			\draw [texter] (\x-1.2,\y-\spacer*\yscale) node {\text};
		}

		\end{tikzpicture}
	
\end{document}
